The Stellar decomposition: A compact representation for simplicial complexes and beyond

We introduce the Stellar decomposition, a model for efficient topological data structures over a broad range of simplicial and cell complexes. A Stellar decomposition of a complex is a collection of regions indexing the complex's vertices and cells such that each region has sufficient information to locally reconstruct the star of its vertices, i.e., the cells incident in the region's vertices. Stellar decompositions are general in that they can compactly represent and efficiently traverse arbitrary complexes with a manifold or non-manifold domain. They are scalable to complexes in high dimension and of large size, and they enable users to easily construct tailored application-dependent data structures using a fraction of the memory required by a corresponding global topological data structure on the complex. As a concrete realization of this model for spatially embedded complexes, we introduce the Stellar tree, which combines a nested spatial tree with a simple tuning parameter to control the number of vertices in a region. Stellar trees exploit the complex's spatial locality by reordering vertex and cell indices according to the spatial decomposition and by compressing sequential ranges of indices. Stellar trees are competitive with state-ofthe-art topological data structures for manifold simplicial complexes and offer significant improvements for cell complexes and non-manifold simplicial complexes. We conclude with a highlevel description of several mesh processing and analysis applications that utilize Stellar trees to process large datasets.

==> charts/chart_bonsai_tet.tex <==
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma]{charts/chart_bonsai_tet.csv}\tableND
	\begin{axis}[
	separate axis lines,
	y axis line style={darkerBlue},
	y label style={darkerBlue},
	y tick style={darkerBlue},
	ymode=log,
	log ticks with fixed point,
	axis y line*=left,
	ylabel = time (seconds),
	xlabel = block threshold ($k_v$),
	font=\small,
  ymin=.1,
  ymax=110,  
	]
%	\draw [kvs,thick] (axis cs:400,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:400,\pgfkeysvalueof{/pgfplots/ymax});
%	\draw [kvl,thick] (axis cs:800,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:800,\pgfkeysvalueof{/pgfplots/ymax});
	\draw [kvs,thick] ({axis cs:400,0}|-{rel axis cs:0,1}) -- ({axis cs:400,0}|-{rel axis cs:0,0});
	\draw [kvl,thick] ({axis cs:800,0}|-{rel axis cs:0,1}) -- ({axis cs:800,0}|-{rel axis cs:0,0});
	\addplot[kvs,thick] coordinates{(400,2.5)} node {\ks};
	\addplot[kvl,thick] coordinates{(800,2.5)} node {\kl};
	\addplot[solid,darkerBlue,very thick] table [x expr={\thisrow{kv}}, y expr={\thisrow{gen}}, col sep=comma, meta=kv] {charts/chart_bonsai_tet.csv}; %\addlegendentry[color=darkerBlue]{generation time} \label{gen}
	\addplot[solid,lightBlue,very thick] table [x expr={\thisrow{kv}}, y expr={\thisrow{vt}}, col sep=comma, meta=kv] {charts/chart_bonsai_tet.csv}; %\addlegendentry[color=lightBlue]{top co-boundary time} \label{vt}
	\end{axis}
	
	\begin{axis}[
	ymode=log,
	%log ticks with fixed point,
	separate axis lines,
	y axis line style={red},
	y label style={red},
	y tick style={red},
	axis y line*=right,
	axis x line=none,
	ylabel = number of blocks,
	%ymax=3200000,
	font=\small,
  ymin=   4000,
  ymax=10000000,   
	]
	%\addlegendimage{/pgfplots/refstyle=gen,darkerBlue}\addlegendentry{generation time}
	%\addlegendimage{/pgfplots/refstyle=vt,lightBlue}\addlegendentry{top co-boundary time}
	\addplot[solid,red,very thick] table [x expr={\thisrow{kv}}, y expr={\thisrow{nodes}}, col sep=comma, meta=kv] {charts/chart_bonsai_tet.csv}; %\addlegendentry{number of blocks}
	\end{axis}
\end{tikzpicture}

==> charts/chart_bonsai_tet_chi.tex <==
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma]{charts/chart_bonsai_tet.csv}\tableND
	
	\begin{axis}[
%	separate axis lines,
%	y axis line style={darkerBlue},
%	y label style={darkerBlue},
%	y tick style={darkerBlue},
%	ymode=log,
%	log ticks with fixed point,
%	ylabel near ticks,
	% this is just a workaround to have the charts of the size identical with the others having y axes labels
%	y label style={white}, 
%	ylabel = filler text, 
	%
	xlabel = block threshold ($k_v$),
	font=\small,
  ymin=0.0078125,
  ymax=9,
  ymode=log,
  log basis y={2},
  ytick={8,4,2,1,.5,.25,.125,.0625,0.03125,0.015625,0.0078125},
	]	
	\addplot[solid,brewer_div_gold,very thick] table [x expr={\thisrow{kv}}, y expr={\thisrow{chi}}, col sep=comma, meta=kv] {charts/chart_bonsai_tet.csv}; \addlegendentry{\Chi} 
	\addplot[solid,brewer_div_green,very thick] table [x expr={\thisrow{kv}}, y expr={\thisrow{mu}}, col sep=comma, meta=kv] {charts/chart_bonsai_tet.csv}; \addlegendentry{\Mu} 
	\draw [kvs,thick] ({axis cs:400,0}|-{rel axis cs:0,1}) -- ({axis cs:400,0}|-{rel axis cs:0,0});
	\draw [kvl,thick] ({axis cs:800,0}|-{rel axis cs:0,1}) -- ({axis cs:800,0}|-{rel axis cs:0,0});
	\addplot[kvs,thick] coordinates{(400,0.5)} node {\ks};
	\addplot[kvl,thick] coordinates{(800,0.5)} node {\kl};
	\end{axis}
	
\end{tikzpicture}


==> charts/chart_neptune_tri.tex <==
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma]{charts/chart_neptune_tri.csv}\tableND
	
	\begin{axis}[
	separate axis lines,
	y axis line style={darkerBlue},
	y label style={darkerBlue},
	y tick style={darkerBlue},
	ymode=log,
	log ticks with fixed point,
	axis y line*=left,
	ylabel = time (seconds),
	xlabel = block threshold ($k_v$),
	font=\small,
  ymin=.1,
  ymax=110,
%
%	ylabel near ticks
%	extra x ticks={100,500},
%	extra x tick labels={\ks,\kl}
	]
%	\draw [kvs,thick] (axis cs:100,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:100,\pgfkeysvalueof{/pgfplots/ymax});
%	\draw [kvl,thick] (axis cs:500,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:500,\pgfkeysvalueof{/pgfplots/ymax});
	\draw [kvs,thick] ({axis cs:100,0}|-{rel axis cs:0,1}) -- ({axis cs:100,0}|-{rel axis cs:0,0});
	\draw [kvl,thick] ({axis cs:500,0}|-{rel axis cs:0,1}) -- ({axis cs:500,0}|-{rel axis cs:0,0});
	\addplot[kvs,thick] coordinates{(100,0.5)} node {\ks};
	\addplot[kvl,thick] coordinates{(500,0.5)} node {\kl};
	\addplot[solid,darkerBlue,very thick] table [x expr={\thisrow{kv}}, y expr={\thisrow{gen}}, col sep=comma, meta=kv] {charts/chart_neptune_tri.csv}; \addlegendentry[color=darkerBlue]{generation time} \label{gen}
	\addplot[solid,lightBlue,very thick] table [x expr={\thisrow{kv}}, y expr={\thisrow{vt}}, col sep=comma, meta=kv] {charts/chart_neptune_tri.csv}; \addlegendentry[color=lightBlue]{top co-boundary time} \label{vt}
	\end{axis}
	
	\begin{axis}[
	ymode=log,
%	log ticks with fixed point,
	separate axis lines,
	y axis line style={red},
	y label style={red},
	y tick style={red},
	axis y line*=right,
	axis x line=none,
	ylabel = number of blocks,
	%ymax=3200000,
	font=\small,
%	ylabel near ticks
  ymin=4000,
  ymax=10000000,
	]
	\addlegendimage{/pgfplots/refstyle=gen,darkerBlue}\addlegendentry{generation time}
	\addlegendimage{/pgfplots/refstyle=vt,lightBlue}\addlegendentry{top co-boundary time}
	\addplot[solid,red,very thick] table [x expr={\thisrow{kv}}, y expr={\thisrow{nodes}}, col sep=comma, meta=kv] {charts/chart_neptune_tri.csv}; \addlegendentry{number of blocks}
	\end{axis}
	
\end{tikzpicture}


==> charts/chart_neptune_tri_chi.tex <==
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma]{charts/chart_neptune_tri.csv}\tableND
	
	\begin{axis}[
%	ylabel near ticks,
	% this is just a workaround to have the charts of the size identical with the others having y axes labels
%	y label style={white}, 
%	ylabel = filler text, 
	%
	xlabel = block threshold ($k_v$),
	font=\small,
  ymin=0.0078125,
  ymax=9,
  ymode=log,
  log basis y={2},
  ytick={8,4,2,1,.5,.25,.125,.0625,0.03125,0.015625,0.0078125},
	]	
	\addplot[solid,brewer_div_gold,very thick] table [x expr={\thisrow{kv}}, y expr={\thisrow{chi}}, col sep=comma, meta=kv] {charts/chart_neptune_tri.csv}; \addlegendentry{\Chi}
	\addplot[solid,brewer_div_green,very thick] table [x expr={\thisrow{kv}}, y expr={\thisrow{mu}}, col sep=comma, meta=kv] {charts/chart_neptune_tri.csv}; \addlegendentry{\Mu} 
	\draw [kvs,thick] ({axis cs:100,0}|-{rel axis cs:0,1}) -- ({axis cs:100,0}|-{rel axis cs:0,0});
	\draw [kvl,thick] ({axis cs:500,0}|-{rel axis cs:0,1}) -- ({axis cs:500,0}|-{rel axis cs:0,0});
	\addplot[kvs,thick] coordinates{(100,0.5)} node {\ks};
	\addplot[kvl,thick] coordinates{(500,0.5)} node {\kl};
	\end{axis}
	
%	\begin{axis}[
%	ylabel near ticks,
%	% this is just a workaround to have the charts of the size identical with the others having y axes labels
%	y label style={white}, 
%	ylabel = filler text, 
%	y tick style={white},
%	yticklabels = {,},
%	axis y line*=right,
%	%
%	font=\small
%	]		
%	\end{axis}
	
	
\end{tikzpicture}


==> charts/chart_vismale_vr.tex <==
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma]{charts/chart_vismale_vr.csv}\tableND
	\begin{axis}[
	separate axis lines,
	y axis line style={darkerBlue},
	y label style={darkerBlue},
	y tick style={darkerBlue},
	ymode=log,
	log ticks with fixed point,
	axis y line*=left,
	ylabel = time (seconds),
	xlabel = block threshold ($k_v$),
	font=\small,
  ymin=.1,
  ymax=110,
	]
%	\draw [kvs,thick] (axis cs:400,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:400,\pgfkeysvalueof{/pgfplots/ymax});
%	\draw [kvl,thick] (axis cs:800,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:800,\pgfkeysvalueof{/pgfplots/ymax});
	\draw [kvs,thick] ({axis cs:400,0}|-{rel axis cs:0,1}) -- ({axis cs:400,0}|-{rel axis cs:0,0});
	\draw [kvl,thick] ({axis cs:800,0}|-{rel axis cs:0,1}) -- ({axis cs:800,0}|-{rel axis cs:0,0});
	\addplot[kvs,thick] coordinates{(400,1.9)} node {\ks};
	\addplot[kvl,thick] coordinates{(800,1.9)} node {\kl};
	\addplot[solid,darkerBlue,very thick] table [x expr={\thisrow{kv}}, y expr={\thisrow{gen}}, col sep=comma, meta=kv] {charts/chart_vismale_vr.csv}; \addlegendentry[color=darkerBlue]{generation time} \label{gen}
	\addplot[solid,lightBlue,very thick] table [x expr={\thisrow{kv}}, y expr={\thisrow{vt}}, col sep=comma, meta=kv] {charts/chart_vismale_vr.csv}; \addlegendentry[color=lightBlue]{top co-boundary time} \label{vt}
	\end{axis}
	
	\begin{axis}[
	ymode=log,
	%log ticks with fixed point,
	separate axis lines,
	y axis line style={red},
	y label style={red},
	y tick style={red},
	axis y line*=right,
	axis x line=none,
	ylabel = number of blocks,
	%ymax=3200000,
	font=\small,
  ymin=   4000,
  ymax=10000000, 
	]
	\addlegendimage{/pgfplots/refstyle=gen,darkerBlue}\addlegendentry{generation time}
	\addlegendimage{/pgfplots/refstyle=vt,lightBlue}\addlegendentry{top co-boundary time}
	\addplot[solid,red,very thick] table [x expr={\thisrow{kv}}, y expr={\thisrow{nodes}}, col sep=comma, meta=kv] {charts/chart_vismale_vr.csv}; \addlegendentry{number of blocks}
	\end{axis}
\end{tikzpicture}

==> charts/chart_vismale_vr_chi.tex <==
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma]{charts/chart_vismale_vr.csv}\tableND
	
	\begin{axis}[
%	ylabel near ticks,
	% this is just a workaround to have the charts of the size identical with the others having y axes labels
%	y label style={white}, 
%	ylabel = filler text, 
	%
	xlabel = block threshold ($k_v$),
	font=\small,
  ymin=0.0078125,
  ymax=9,
  ymode=log,
  log basis y={2},
  ytick={8,4,2,1,.5,.25,.125,.0625,0.03125,0.015625,0.0078125},
	]
%	\addplot[solid,lightGreen,very thick] table [x expr={\thisrow{kv}}, y expr={\thisrow{chi0}}, col sep=comma, meta=kv] {charts/chart_vismale_vr.csv}; \addlegendentry{$\Chi_0$}
%	\addplot[solid,lightBlue,very thick] table [x expr={\thisrow{kv}}, y expr={\thisrow{mu0}}, col sep=comma, meta=kv] {charts/chart_vismale_vr.csv}; \addlegendentry{$\Mu_0$}
%	\addplot[solid,lightGreen,very thick] table [x expr={\thisrow{kv}}, y expr={\thisrow{chi1}}, col sep=comma, meta=kv] {charts/chart_vismale_vr.csv}; \addlegendentry{$\Chi_1$}
%	\addplot[solid,lightBlue,very thick] table [x expr={\thisrow{kv}}, y expr={\thisrow{mu1}}, col sep=comma, meta=kv] {charts/chart_vismale_vr.csv}; \addlegendentry{$\Mu_1$}
%	\addplot[solid,lightGreen,very thick] table [x expr={\thisrow{kv}}, y expr={\thisrow{chi2}}, col sep=comma, meta=kv] {charts/chart_vismale_vr.csv}; \addlegendentry{$\Chi_2$}
%	\addplot[solid,lightBlue,very thick] table [x expr={\thisrow{kv}}, y expr={\thisrow{mu2}}, col sep=comma, meta=kv] {charts/chart_vismale_vr.csv}; \addlegendentry{$\Mu_2$}
%	\addplot[solid,lightGreen,very thick] table [x expr={\thisrow{kv}}, y expr={\thisrow{chi3}}, col sep=comma, meta=kv] {charts/chart_vismale_vr.csv}; \addlegendentry{$\Chi_3$}
%	\addplot[solid,lightBlue,very thick] table [x expr={\thisrow{kv}}, y expr={\thisrow{mu3}}, col sep=comma, meta=kv] {charts/chart_vismale_vr.csv}; \addlegendentry{$\Mu_3$}
%	\addplot[solid,lightGreen,very thick] table [x expr={\thisrow{kv}}, y expr={\thisrow{chi4}}, col sep=comma, meta=kv] {charts/chart_vismale_vr.csv}; \addlegendentry{$\Chi_4$}
%	\addplot[solid,lightBlue,very thick] table [x expr={\thisrow{kv}}, y expr={\thisrow{mu4}}, col sep=comma, meta=kv] {charts/chart_vismale_vr.csv}; \addlegendentry{$\Mu_4$}
%	\addplot[solid,lightGreen,very thick] table [x expr={\thisrow{kv}}, y expr={\thisrow{chi5}}, col sep=comma, meta=kv] {charts/chart_vismale_vr.csv}; \addlegendentry{$\Chi_5$}
%	\addplot[solid,lightBlue,very thick] table [x expr={\thisrow{kv}}, y expr={\thisrow{mu5}}, col sep=comma, meta=kv] {charts/chart_vismale_vr.csv}; \addlegendentry{$\Mu_5$}
	\addplot[solid,brewer_div_gold,very thick] table [x expr={\thisrow{kv}}, y expr={\thisrow{chi6}}, col sep=comma, meta=kv] {charts/chart_vismale_vr.csv}; \addlegendentry{$\Chi$}
	\addplot[solid,brewer_div_green,very thick] table [x expr={\thisrow{kv}}, y expr={\thisrow{mu6}}, col sep=comma, meta=kv] {charts/chart_vismale_vr.csv}; \addlegendentry{$\Mu$}
	\draw [kvs,thick] ({axis cs:400,0}|-{rel axis cs:0,1}) -- ({axis cs:400,0}|-{rel axis cs:0,0});
	\draw [kvl,thick] ({axis cs:800,0}|-{rel axis cs:0,1}) -- ({axis cs:800,0}|-{rel axis cs:0,0});
	\addplot[kvs,thick] coordinates{(400,0.5)} node {\ks};
	\addplot[kvl,thick] coordinates{(800,0.5)} node {\kl};
	\end{axis}
	
\end{tikzpicture}


==> charts/histogram_storage_quad_hexa_norm.tex <==
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{
%\resizebox{0.7\textwidth}{!}{
	\begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{charts/histogram_storage_quad_hexa.csv}\histCube
        \centering
        \begin{axis}[
			  reverse legend,
%        width=\textwidth,
		width=7cm,
		height=8.5cm,
        enlarge y limits=0.1,
        legend cell align = left,
        legend style={
%            at={(1,0.35)},
			at={(1.1,0.05)},
            anchor=north east,
%            legend columns=-1            
        },
        xmin=0, %xmax=1000,
        xbar=2pt,
        ytick=data,
        bar width=3.5pt,%8pt, 
        font=\scriptsize,%\large,
        yticklabels from table= \histCube{overlap},
        y tick label style= {text width=1.5cm, align=right},
        nodes near coords,
       every node near coord/.append style={anchor=mid west, yshift=-0.12ex,
       black!95, font=\scriptsize},
       xlabel = $|\Sigma|$,
       axis lines*=left,
       y=0.8cm
        ]
        \addplot [ksStellarStyle] table [y expr=-\coordindex, x expr={\thisrow{hit5}/\thisrow{hit7}}, meta=str5] {\histCube};\addlegendentry{\ks\ Stellar tree}
        \addplot [klStellarStyle] table [y expr=-\coordindex, x expr={\thisrow{hit6}/\thisrow{hit7}}, meta=str6] {\histCube};\addlegendentry{\kl\ Stellar tree}
        \addplot [iaStarStyle]    table [y expr=-\coordindex, x expr={\thisrow{hit1}/\thisrow{hit7}}, meta=str1] {\histCube};\addlegendentry{\iastar}
      \end{axis}
      
  \end{tikzpicture}
}
\caption{Storage costs for manifold quadrilateral (\datasetName{neptune}, \datasetName{statuette} and \datasetName{lucy})  
        and hexahedral (\datasetName{bonsai}, \datasetName{vismale} and \datasetName{foot}) complexes. 
				Costs (labels to right of each bar) are normalized to the indexed mesh representation (listed along y-axis). 
				Datasets marked with $\otimes$ could not be directly generated on our test machine using the standalone \iastar. }
\label{hist:storage_quad_hexa_norm}
\end{figure}  


==> charts/histogram_storage_tri_tetra_norm.tex <==
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{
%\resizebox{0.7\textwidth}{!}{
	\begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{charts/histogram_storage_tri_tetra.csv}\tableSimplex
        \centering
        \begin{axis}[
          reverse legend,
%          width=\textwidth,
          width=7cm,
          height=8.5cm,
          enlarge y limits=0.1,
          legend cell align = left,
          legend style={
            at={(0.65,0.37)},
            anchor=north,
%            legend columns=-1
          },
          xmin=0, %xmax=1000,
          xbar=2pt,
          ytick=data,
%          bar width=8pt,
          bar width=3.5pt,
          font=\scriptsize,%\large,
          yticklabels from table= \tableSimplex{overlap},
          y tick label style= {text width=1.5cm, align=right},   
          nodes near coords,
          every node near coord/.append style={anchor=mid west, yshift=-0.12ex,
                                               black!95, font=\scriptsize},
          xlabel = $|\Sigma|$,
          axis lines*=left,
%          y=2.3cm
          y=1.4cm,
        ]
        \addplot [ksStellarStyle]   table [y expr=-\coordindex, x expr={\thisrow{hit5}/\thisrow{hit7}}, meta=str5] {\tableSimplex};\addlegendentry{\ks\ Stellar tree}
        \addplot [klStellarStyle]   table [y expr=-\coordindex, x expr={\thisrow{hit6}/\thisrow{hit7}}, meta=str6] {\tableSimplex};\addlegendentry{\kl\ Stellar tree}
        \addplot [simplexTreeStyle] table [y expr=-\coordindex, x expr={\thisrow{hit4}/\thisrow{hit7}}, meta=str4] {\tableSimplex};\addlegendentry{Simplex tree}
        \addplot [sotStyle]         table [y expr=-\coordindex, x expr={\thisrow{hit3}/\thisrow{hit7}}, meta=str3] {\tableSimplex};\addlegendentry{SOT}
        \addplot [cotStyle]         table [y expr=-\coordindex, x expr={\thisrow{hit2}/\thisrow{hit7}}, meta=str2] {\tableSimplex};\addlegendentry{CoT} % /SVOT
        \addplot [iaStarStyle]      table [y expr=-\coordindex, x expr={\thisrow{hit1}/\thisrow{hit7}}, meta=str1] {\tableSimplex};\addlegendentry{\iastar}
      \end{axis}
	\end{tikzpicture}
}
  \caption{Storage costs for manifold triangle (\datasetName{neptune}, \datasetName{statuette} and \datasetName{lucy}) 
        and tetrahedral (\datasetName{bonsai}, \datasetName{vismale} and \datasetName{foot}) complexes. 
				Costs (labels to right of each bar) are normalized to the indexed mesh representation (listed along y-axis). }
  \label{hist:storage_tri_tetra_norm}
\end{figure}  


==> charts/histogram_vt_smaller_datasets.tex <==
\begin{figure}[t]
\centering
%\resizebox{0.75\textwidth}{!}{
\resizebox{\columnwidth}{!}{
   \begin{tikzpicture}
      \pgfplotstableread[col sep=comma]{charts/histogram_vt_smaller_datasets.csv}\tableND
      \centering
      \begin{axis}[
			  reverse legend,
%        width=\textwidth,
		width=7cm,
		height=8.5cm,
        enlarge y limits=0.25,
        legend cell align = left,
        legend style={
					at={(1,0.5)},
        	anchor=north east,
        	%            legend columns=-1    
        },
        xmin=0, xmax=6.75,
        %xmode=log,    %-- Kenny tried to plot the x-axis on a log scale, but it didn't quite work
        %log basis x={2},
        xbar=2pt,
        ytick=data,
%        bar width=8pt, 
        bar width=3.5pt, 
        font=\scriptsize,%\large,
        yticklabels from table= \tableND{overlap},
        y tick label style= {text width=1cm, align=right},
        nodes near coords,
        every node near coord/.append style={anchor=mid west, yshift=-0.12ex,
        	black!95, font=\scriptsize},
        xlabel = $time$ $(seconds)$,
%        y=1.6cm,
		y=1.2cm,
        restrict x to domain*=0:7.25, % Cut highest values off 
        visualization depends on=rawx\as\rawx, % Save the unclipped values
        nodes near coords={%
        	\pgfmathprintnumber{\rawx}% Print unclipped values
        },
        after end axis/.code={ % Draw line indicating break
        	\draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:1.05,0) -- (rel axis cs:1.05,1);
        },
        axis lines*=left,
        clip=false
      ]
      \addplot [ksStellarStyle]   table [y expr=-\coordindex, x expr={\thisrow{hit5}}, meta=str5] {\tableND};\addlegendentry{\ks\ Stellar tree}
      \addplot [klStellarStyle]   table [y expr=-\coordindex, x expr={\thisrow{hit6}}, meta=str6] {\tableND};\addlegendentry{\kl\ Stellar tree}
      \addplot [simplexTreeStyle] table [y expr=-\coordindex, x expr={\thisrow{hit4}}, meta=str4] {\tableND};\addlegendentry{Simplex tree}
      \addplot [iaStarStyle]      table [y expr=-\coordindex, x expr={\thisrow{hit1}}, meta=str1] {\tableND};\addlegendentry{\iastar}
    \end{axis}      
  \end{tikzpicture}
}
\caption{Extraction times (in seconds) for the restricted vertex co-boundary relations. 
  The top dataset is the triangle mesh used in our main comparison, 
  the second is a tetrahedral mesh with 256 thousand vertices and 1.4 million tetrahedra, 
  and the last dataset is a probabilistic-refinement CP complex with 7-dimensional top simplices.}
\label{hist:vt_small}
\end{figure}


==> imgs/CP_complex_example.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CP_complex_example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{393.33924866bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96540296)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{imgs/CP_complex_example.pdf}}%
    \put(0.00153485,0.35180485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$v_4$\end{tabular}}}}%
    \put(0.23930283,0.61024825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$v_0$\end{tabular}}}}%
    \put(0.45491853,0.82881761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$v_1$\end{tabular}}}}%
    \put(0.10638906,0.01361305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$v_5$\end{tabular}}}}%
    \put(0.53023635,0.12732821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$v_2$\end{tabular}}}}%
    \put(0.65428919,0.5378841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$v_3$\end{tabular}}}}%
    \put(0.81157847,0.74492243){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\sigma_3$\end{tabular}}}}%
    \put(0.61220781,0.75082973){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\sigma_0$\end{tabular}}}}%
    \put(0.46304903,0.64745235){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\sigma_4$\end{tabular}}}}%
    \put(0.24891012,0.28710828){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\sigma_5$\end{tabular}}}}%
    \put(0.54674198,0.41940516){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\sigma_1$\end{tabular}}}}%
    \put(0.78647253,0.52044586){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\sigma_2$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> imgs/RLE.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RLE.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1035.02362061bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65407531)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{imgs/RLE.pdf}}%
    \put(0.12984794,0.38674565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.29732811,0.38674565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.46399097,0.38674565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.63022505,0.38674565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.79713631,0.38674565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.12996621,0.54983095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.2985471,0.54983095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.46520994,0.54983095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.63187285,0.54983095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\\ \end{tabular}}}}%
    \put(0.79853569,0.54983095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.39253808,0.54983095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.72692487,0.54983095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{imgs/RLE.pdf}}%
    \put(0.05904538,0.05543791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.20921293,0.05543791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0.39273415,0.05543791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.54498569,0.05543791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-3\end{tabular}}}}%
    \put(0.72709503,0.05543791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.89391358,0.05543791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> imgs/encoding_arrays_compressed.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'encoding_arrays_compressed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.25531769bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92339067)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{imgs/encoding_arrays_compressed.pdf}}%
    \put(0.42751097,0.65646249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-3\end{tabular}}}}%
    \put(0.53867204,0.65776638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.18295641,0.41805704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{triangles array (size 10)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{imgs/encoding_arrays_compressed.pdf}}%
    \put(0.20999398,0.33237688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-14\end{tabular}}}}%
    \put(0.33076142,0.33186864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.4204901,0.3315008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.02247787,0.33253863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-1\\ \end{tabular}}}}%
    \put(0.13212325,0.33253863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{imgs/encoding_arrays_compressed.pdf}}%
    \put(0.52010453,0.33155842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}38\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{imgs/encoding_arrays_compressed.pdf}}%
    \put(0.80911516,0.33186864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-50\end{tabular}}}}%
    \put(0.93030415,0.33186864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.60948729,0.33133905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-40\end{tabular}}}}%
    \put(0.73033582,0.33131771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.23150346,0.73475344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{vertices array (size 2)}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> imgs/encoding_arrays_explicit.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'encoding_arrays_explicit.pdf_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.25531769bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92339067)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{imgs/encoding_arrays_explicit.pdf}}%
    \put(0.51776829,0.33109396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.61859336,0.33109396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0.71716911,0.33109396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}19\end{tabular}}}}%
    \put(0.81697262,0.33109396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}23\end{tabular}}}}%
    \put(0.91673186,0.33109396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}32\end{tabular}}}}%
    \put(0.03189266,0.33109396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.13295641,0.33109396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.23157802,0.33109396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.33103459,0.33109396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}9\\ \end{tabular}}}}%
    \put(0.41861493,0.33109396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.25150346,0.65646249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0.33049057,0.65646249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.43108053,0.65646249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}37\end{tabular}}}}%
    \put(0.53203506,0.65646249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.62945072,0.65646249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}55\end{tabular}}}}%
    \put(0.72917419,0.65646249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}86\end{tabular}}}}%
    \put(0.18295641,0.41805704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{triangles array (size 20)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{imgs/encoding_arrays_explicit.pdf}}%
    \put(0.51970088,0.22008654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}77\end{tabular}}}}%
    \put(0.61896446,0.22008654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}87\end{tabular}}}}%
    \put(0.71913261,0.22008654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}89\end{tabular}}}}%
    \put(0.81847234,0.22008654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}98\end{tabular}}}}%
    \put(0.91713404,0.22008654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}99\end{tabular}}}}%
    \put(0.02204141,0.22008654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}34\end{tabular}}}}%
    \put(0.1225022,0.22008654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}37\end{tabular}}}}%
    \put(0.22266985,0.22008654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}45\end{tabular}}}}%
    \put(0.32226558,0.22008654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}58\\ \end{tabular}}}}%
    \put(0.42098041,0.22008654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}72\end{tabular}}}}%
    \put(0.23150346,0.73475344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{vertices array (size 6)}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> imgs/encoding_leaf_compressed.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'encoding_leaf_compressed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.25531769bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92339067)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{imgs/encoding_leaf_compressed.pdf}}%
    \put(1.03058716,0.70051362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1601833\unitlength}\raggedright  \end{minipage}}}%
    \put(0.38721499,0.4523506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\\ \end{tabular}}}}%
    \put(0.82025692,0.35584314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}51\\ \end{tabular}}}}%
    \put(0.26110799,0.12999478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}17\\ \end{tabular}}}}%
    \put(0.22927026,0.34191407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}44\\ \end{tabular}}}}%
    \put(0.6769875,0.74784426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}30\\ \end{tabular}}}}%
    \put(0.51481432,0.83738772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}38\\ \end{tabular}}}}%
    \put(0.1337573,0.7677428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}41\\ \end{tabular}}}}%
    \put(0.30388978,0.74386458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}42\\ \end{tabular}}}}%
    \put(0.63918011,0.46429011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3\\ \end{tabular}}}}%
    \put(0.45710856,0.19764969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}14\\ \end{tabular}}}}%
    \put(0.66067369,0.20410208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}15\\ \end{tabular}}}}%
    \put(0.53272298,0.37076695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\\ \end{tabular}}}}%
    \put(0.82300024,0.50705983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}50\\ \end{tabular}}}}%
    \put(0.57053023,0.5976103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}4\\ \end{tabular}}}}%
    \put(0.39542313,0.62148856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}5\\ \end{tabular}}}}%
    \put(0.05217327,0.59661541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}40\\ \end{tabular}}}}%
    \put(0.05217327,0.36778219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}43\\ \end{tabular}}}}%
    \put(0.662836,0.07987051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}16\\ \end{tabular}}}}%
    \put(0.85841438,0.25575034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}52\\ \end{tabular}}}}%
    \put(0.84294683,0.68152785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}53\\ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{imgs/encoding_leaf_compressed.pdf}}%
    \put(1.03058716,0.70051362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1601833\unitlength}\raggedright  \end{minipage}}}%
    \put(0.50778637,0.71699002){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}6\\ \end{tabular}}}}%
    \put(0.73762962,0.36851801){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}8\\ \end{tabular}}}}%
    \put(0.24828596,0.54646116){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}5\\ \end{tabular}}}}%
    \put(0.49401697,0.51786318){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}4\\ \end{tabular}}}}%
    \put(0.7386888,0.52739584){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}7\\ \end{tabular}}}}%
    \put(0.43152508,0.33886084){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3\\ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{imgs/encoding_leaf_compressed.pdf}}%
  \end{picture}%
\endgroup%


==> imgs/encoding_leaf_explicit.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'encoding_leaf_explicit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.25531769bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92339067)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{imgs/encoding_leaf_explicit.pdf}}%
    \put(1.03058716,0.70051362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1601833\unitlength}\raggedright  \end{minipage}}}%
    \put(0.38721499,0.4523506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\\ \end{tabular}}}}%
    \put(0.82025692,0.35584314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}23\\ \end{tabular}}}}%
    \put(0.26110799,0.12999478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}7\\ \end{tabular}}}}%
    \put(0.22927026,0.34191407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}32\\ \end{tabular}}}}%
    \put(0.6769875,0.74784426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}19\\ \end{tabular}}}}%
    \put(0.51481432,0.83738772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}12\\ \end{tabular}}}}%
    \put(0.1337573,0.7677428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}34\\ \end{tabular}}}}%
    \put(0.30388978,0.74386458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}58\\ \end{tabular}}}}%
    \put(0.63918011,0.46429011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}6\\ \end{tabular}}}}%
    \put(0.45710856,0.19764969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}89\\ \end{tabular}}}}%
    \put(0.66067369,0.20410208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}99\\ \end{tabular}}}}%
    \put(0.53272298,0.37076695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}10\\ \end{tabular}}}}%
    \put(0.82300024,0.50705983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}37\\ \end{tabular}}}}%
    \put(0.57053023,0.5976103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}14\\ \end{tabular}}}}%
    \put(0.39542313,0.62148856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}45\\ \end{tabular}}}}%
    \put(0.05217327,0.59661541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}72\\ \end{tabular}}}}%
    \put(0.05217327,0.36778219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}87\\ \end{tabular}}}}%
    \put(0.662836,0.07987051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}9\\ \end{tabular}}}}%
    \put(0.85841438,0.25575034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}98\\ \end{tabular}}}}%
    \put(0.84296396,0.68199633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}77\\ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{imgs/encoding_leaf_explicit.pdf}}%
    \put(1.03058716,0.70051362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1601833\unitlength}\raggedright  \end{minipage}}}%
    \put(0.48082388,0.71399421){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}86\\ \end{tabular}}}}%
    \put(0.70916929,0.38499507){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}55\\ \end{tabular}}}}%
    \put(0.28124009,0.59739023){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}15\\ \end{tabular}}}}%
    \put(0.46555665,0.51786318){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}40\\ \end{tabular}}}}%
    \put(0.68925762,0.56933746){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}37\\ \end{tabular}}}}%
    \put(0.43152508,0.33886084){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}9\\ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{imgs/encoding_leaf_explicit.pdf}}%
  \end{picture}%
\endgroup%


==> imgs/sequentialRLE.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sequentialRLE.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1035.02362061bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65407531)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{imgs/sequentialRLE.pdf}}%
    \put(0.11113411,0.38867933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.27998891,0.38867933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}11\end{tabular}}}}%
    \put(0.44706673,0.38867933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.61096661,0.38867933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}13\end{tabular}}}}%
    \put(0.77818904,0.38867933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0.13673419,0.55023203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.30627477,0.55023203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.47171862,0.55023203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.63856308,0.55023203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}4\\ \end{tabular}}}}%
    \put(0.80501843,0.55023203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.04214659,0.05523153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.22590113,0.05523153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.39253808,0.05523153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.52266661,0.05523153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.72692487,0.05523153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.86735537,0.05523153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{imgs/sequentialRLE.pdf}}%
  \end{picture}%
\endgroup%

